Exposing Hidden Interfaces: LLM-Guided Type Inference for Reverse Engineering macOS Private Frameworks

Private macOS frameworks underpin critical services and daemons but remain undocumented and distributed only as stripped binaries, complicating security analysis. We present MOTIF, an agentic framework that integrates tool-augmented analysis with a finetuned large language model specialized for Objective-C type inference. The agent manages runtime metadata extraction, binary inspection, and constraint checking, while the model generates candidate method signatures that are validated and refined into compilable headers. On MOTIF-Bench, a benchmark built from public frameworks with groundtruth headers, MOTIF improves signature recovery from 15% to 86% compared to baseline static analysis tooling, with consistent gains in tool-use correctness and inference stability. Case studies on private frameworks show that reconstructed headers compile, link, and facilitate downstream security research and vulnerability studies. By transforming opaque binaries into analyzable interfaces, MOTIF establishes a scalable foundation for systematic auditing of macOS internals.

==> figures/bench_dist.tex <==

\begin{figure*}
\begin{tikzpicture}
  \begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1cm/10,
      outin steps=2,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
      % colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/fb9a99,orange/fdbf6f,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of countries
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        CA/red,US/orange,MX/orange,BR/cyan,FR/lime,GB/red,
        SP/lime,PT/cyan,ML/blue,SN/violet,MA/yellow,
        AO/violet,ZA/yellow,IN/green,JP/green,CN/blue
      },
    }
    \def\vdist{5mm}
    \def\hwidth{.5em}
    \def\hdist{4.1cm}

    \sankeynode{name=CA,quantity=7}
    \sankeynode{name=US,quantity=8,at={[yshift=\vdist]CA.left},anchor=right}
    \sankeynode{name=MX,quantity=8,at={[yshift=\vdist]US.left},anchor=right}
    \sankeynode{name=BR,quantity=8,at={[yshift=\vdist]MX.left},anchor=right}

    \foreach \country in {CA,US,MX,BR}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
    }

    \sankeyfork{CA}{1/CA-to-PT,1/CA-to-GB,5/CA-to-FR}
    \sankeyfork{US}{1/US-to-PT,1/US-to-SP,5/US-to-GB,1/US-to-FR}
    \sankeyfork{MX}{1/MX-to-PT,5/MX-to-SP,1/MX-to-GB,1/MX-to-FR}
    \sankeyfork{BR}{5/BR-to-PT,1/BR-to-SP,1/BR-to-GB,1/BR-to-FR}

    \sankeynode{name=FR,quantity=11,
      at={[xshift=\hdist]CA.right},anchor=right}
    \sankeynode{name=GB,quantity=11,
      at={[yshift=\vdist]FR.left},anchor=right}
    \sankeynode{name=SP,quantity=7,
      at={[yshift=\vdist]GB.left},anchor=right}
    \sankeynode{name=PT,quantity=8,
      at={[yshift=\vdist]SP.left},anchor=right}

    \sankeyfork{FR}
    {1/FR-from-BR,1/FR-from-MX,1/FR-from-US,5/FR-from-CA,3/FR-from-00}
    \sankeyfork{GB}
    {1/GB-from-BR,1/GB-from-MX,5/GB-from-US,1/GB-from-CA,3/GB-from-00}
    \sankeyfork{SP}{1/SP-from-BR,5/SP-from-MX,1/SP-from-US}
    \sankeyfork{PT}{5/PT-from-BR,1/PT-from-MX,1/PT-from-US,1/PT-from-CA}

    \foreach \country in {FR,GB,SP,PT}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
    }

    \sankeyfork{FR}{1/FR-to-ZA,1/FR-to-AO,3/FR-to-MA,3/FR-to-SN,3/FR-to-ML}
    \sankeyfork{GB}{7/GB-to-ZA,1/GB-to-AO,2/GB-to-MA,1/GB-to-SN}
    \sankeyfork{SP}{1/SP-to-ZA,3/SP-to-MA,1/SP-to-SN,2/SP-to-00}
    \sankeyfork{PT}{3/PT-to-ZA,2/PT-to-AO,1/PT-to-MA,1/PT-to-SN,1/PT-to-00}

    \sankeynode{name=ML,quantity=9,
      at={[xshift=\hdist]FR.right},anchor=right}
    \sankeynode{name=SN,quantity=9,
      at={[yshift=\vdist]ML.left},anchor=right}
    \sankeynode{name=MA,quantity=9,
      at={[yshift=\vdist]SN.left},anchor=right}
    \sankeynode{name=AO,quantity=9,
      at={[yshift=\vdist]MA.left},anchor=right}
    \sankeynode{name=ZA,quantity=12,
      at={[yshift=\vdist]AO.left},anchor=right}

    \sankeyfork{ML}{3/ML-from-FR,6/Mail-from-00}
    \sankeyfork{SN}
    {1/SN-from-PT,1/SN-from-SP,1/SN-from-GB,3/SN-from-FR,3/SN-from-00}
    \sankeyfork{MA}{1/MA-from-PT,3/MA-from-SP,2/MA-from-GB,3/MA-from-FR}
    \sankeyfork{AO}{2/AO-from-PT,1/AO-from-GB,1/AO-from-FR,5/AO-from-00}
    \sankeyfork{ZA}{3/ZA-from-PT,1/ZA-from-SP,7/ZA-from-GB,1/ZA-from-FR}

    \foreach \country in {ML,SN,MA,AO,ZA}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
    }

    \sankeyfork{ML}{5/ML-to-CN,3/ML-to-JP,1/ML-to-IN}
    \sankeyfork{SN}{5/SN-to-CN,3/SN-to-JP,1/SN-to-IN}
    \sankeyfork{MA}{5/MA-to-CN,3/MA-to-JP,1/MA-to-IN}
    \sankeyfork{AO}{5/AO-to-CN,3/AO-to-JP,1/AO-to-IN}
    \sankeyfork{ZA}{5/ZA-to-CN,3/ZA-to-JP,1/ZA-to-IN,3/ZA-to-00}

    \sankeynode{name=IN,quantity=5,
      at={[xshift=\hdist]ML.right},anchor=right}
    \sankeynode{name=JP,quantity=15,
      at={[yshift=\vdist]IN.left},anchor=right}
    \sankeynode{name=CN,quantity=25,
      at={[yshift=\vdist]JP.left},anchor=right}

    \sankeyfork{IN}
    {1/IN-from-ZA,1/IN-from-AO,1/IN-from-MA,1/IN-from-SN,1/IN-from-ML}
    \sankeyfork{JP}
    {3/JP-from-ZA,3/JP-from-AO,3/JP-from-MA,3/JP-from-SN,3/JP-from-ML}
    \sankeyfork{CN}
    {5/CN-from-ZA,5/CN-from-AO,5/CN-from-MA,5/CN-from-SN,5/CN-from-ML}

    \foreach \country in {IN,JP,CN}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
    }

    \foreach \startcountry/\countries in {
      CA/{PT,GB,FR},    US/{PT,SP,GB,FR},    MX/{PT,SP,GB,FR},
      BR/{PT,SP,GB,FR}, FR/{ML,SN,MA,AO,ZA}, GB/{SN,MA,AO,ZA},
      SP/{SN,MA,ZA},    PT/{SN,MA,AO,ZA},    ML/{IN,JP,CN},
      SN/{IN,JP,CN},    MA/{IN,JP,CN},       AO/{IN,JP,CN},
      ZA/{IN,JP,CN}}
    {
      \foreach \endcountry in \countries {
        \sankeyoutin[shade={\startcountry}{\endcountry}]
        {\startcountry-to-\endcountry}{\endcountry-from-\startcountry}
      }
    }

    \foreach \country/\countryname in {CA/Canada, US/USA, MX/Mexico,
      BR/Brazil, FR/France, GB/England, SP/Spain, PT/Portugal}
    {
      \node[anchor=west,inner sep=.1em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
    }

    \foreach \country/\countryname in {
      ML/Mali, SN/Senegal, MA/Morocco, AO/Angola,
      ZA/South Africa, IN/India, JP/Japan, CN/China}
    {
      \node[anchor=east,inner sep=.1em,font=\small]
      at (\country-old) {\countryname\vphantom{Ag}};
    }
  \end{sankeydiagram}
\end{tikzpicture}
\end{figure*}

==> figures/exp1.tex <==
\begin{figure*}[b!]
\centering

% ===== (1) Accuracy vs. Cost =====
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    xlabel={\small Cost ($\downarrow$ better)},
    ylabel={\small Accuracy (\%) ($\uparrow$ better)},
    xmin=0, xmax=5,
    ymin=70, ymax=100,
    xtick={0,1,2,3,4,5},
    ytick={70,75,80,85,90,95,100},
    grid=both,
    legend style={at={(0.97,0.03)}, anchor=south east, font=\tiny, draw=black!20},
    legend cell align=left
]
\addplot+[only marks,mark=*,mark size=2pt,mark options={draw=black},fill=blue!30]
coordinates {(0.2,83.5)};
\addlegendentry{MOTIF-Model}
\addplot+[only marks,mark=square*,mark size=2pt,mark options={draw=black},fill=red!30]
coordinates {(5.0,86.3)};
\addlegendentry{GPT-4o}
\addplot+[only marks,mark=diamond*,mark size=2pt,mark options={draw=black},fill=green!30]
coordinates {(4.5,86.7)};
\addlegendentry{Claude 4}
\addplot+[only marks,mark=triangle*,mark size=2pt,mark options={draw=black},fill=purple!30]
coordinates {(1.0,82.9)};
\addlegendentry{Gemini 2.0}
\addplot+[only marks,mark=oplus*,mark size=2pt,mark options={draw=black},fill=orange!30]
coordinates {(0.8,79.5)};
\addlegendentry{DeepSeek R1}
\end{axis}
\end{tikzpicture}
\caption{Accuracy vs.\ cost on MOTIF.}
\label{fig:motif-cost}
\end{minipage}
\hfill
% ===== (2) Metric comparison =====
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.3em,
    width=\linewidth,
    height=5.5cm,
    ylabel={\scriptsize Metric Score (\%)},
    symbolic x coords={PM Acc, EM Acc, Tool Usage, Stability, Tool Corr, Tool HR},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\tiny},
    enlarge x limits=0.15,
    ymin=0, ymax=100,
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=2, font=\tiny, draw=none, fill=none}
]
\addplot+[fill=gray!30] coordinates {(PM Acc,14.9) (EM Acc,0) (Tool Usage,0) (Stability,0) (Tool Corr,0) (Tool HR,0)};
\addplot+[fill=blue!30] coordinates {(PM Acc,71) (EM Acc,52) (Tool Usage,0) (Stability,0) (Tool Corr,0) (Tool HR,0)};
\addplot+[fill=green!30] coordinates {(PM Acc,83) (EM Acc,67) (Tool Usage,88) (Stability,20) (Tool Corr,100) (Tool HR,0)};
\addplot+[fill=orange!40] coordinates {(PM Acc,82) (EM Acc,61) (Tool Usage,99) (Stability,13) (Tool Corr,100) (Tool HR,0)};
\legend{Static, Zero-Shot, LLM+MOTIF, Ours+MOTIF}
\end{axis}
\end{tikzpicture}
\caption{Scalar and behavioral metrics.}
\label{fig:metric-num}
\end{minipage}
\hfill
% ===== (3) Subtask accuracy =====
\begin{minipage}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.3em,
    width=\linewidth,
    height=5.5cm,
    ylabel={\scriptsize Accuracy (\%)},
    symbolic x coords={BT Comp, Coll Inf, DP Inf, BT Inf},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\tiny},
    enlarge x limits=0.15,
    ymin=0, ymax=100,
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=2, font=\tiny, draw=none, fill=none}
]
\addplot+[fill=gray!30] coordinates {(BT Comp,98) (Coll Inf,0) (DP Inf,0) (BT Inf,0)};
\addplot+[fill=blue!30] coordinates {(BT Comp,93) (Coll Inf,51) (DP Inf,52) (BT Inf,53)};
\addplot+[fill=green!30] coordinates {(BT Comp,96) (Coll Inf,59) (DP Inf,60) (BT Inf,60)};
\addplot+[fill=orange!40] coordinates {(BT Comp,96) (Coll Inf,33) (DP Inf,7) (BT Inf,24)};

\legend{Static, Zero-Shot, LLM+MOTIF, Ours+MOTIF}
\end{axis}
\end{tikzpicture}
\caption{Subtask-level inference accuracy.}
\label{fig:metric-sub}
\end{minipage}

\end{figure*}



==> figures/exp2.tex <==
\begin{figure*}[b!]
\centering
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=6cm,
    ybar,
    bar width=10pt,
    ylabel={Count},
    symbolic x coords={Conventional Types, Generic Collections, No ID Generics, No Structs, Selector Mismatch, Struct Refs, Method Not Parsed},
    xtick=data,
    xticklabel style={rotate=35, anchor=east, font=\small},
    nodes near coords,
    nodes near coords align={vertical},
    ymin=0,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\small, color=black},
    label style={font=\small, color=black},
    every axis plot/.append style={draw=black},
    every node near coord/.append style={font=\footnotesize, color=black},
    axis line style={black},
]
\addplot+[fill=green!20, draw=black] coordinates {
    (Conventional Types,1740)
    (Generic Collections,1163)
    (No ID Generics,569)
    (No Structs,186)
    (Selector Mismatch,366)
    (Struct Refs,198)
    (Method Not Parsed,480)
};
\end{axis}
\end{tikzpicture}
\caption{Empirical distribution of triggered constraints.}
\label{fig:linter-distribution}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=0.45em,
    width=\linewidth,
    height=6cm,
    ylabel={Median Gain (\%)},
    symbolic x coords={BT Completion, Collection Inference, DP Inference, BT Inference},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    nodes near coords,
    ymin=0, ymax=30,
    enlarge x limits=0.2,
    axis y line*=left,
    axis x line*=bottom,
    legend style={at={(0.02,0.98)}, anchor=north west}
]
\addplot+[fill=blue!30] coordinates {
  (BT Completion,0.2)
  (Collection Inference,15.7)
  (DP Inference,26.4)
  (BT Inference,12.7)
};
\end{axis}
\end{tikzpicture}
\caption{Accuracy deltas per subtask.}
\label{fig:tool-ablation}
\end{minipage}
\hfill
% ===== (3) Failure Types =====
% \begin{minipage}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar stacked,
%     bar width=0.7em,
%     width=\linewidth,
%     height=6cm,
%     ylabel={\# of Errors},
%     symbolic x coords={Selector, ParamCount, ParamType, ReturnType},
%     xtick=data,
%     xticklabel style={rotate=45, anchor=east},
%     enlarge x limits=0.15,
%     ymin=0,
% ]
% \addplot+[fill=red!30] coordinates {(Selector, 5) (ParamCount, 8) (ParamType, 21) (ReturnType, 19)};
% \addplot+[fill=yellow!40] coordinates {(Selector, 3) (ParamCount, 4) (ParamType, 7) (ReturnType, 10)};
% \addplot+[fill=gray!50] coordinates {(Selector, 1) (ParamCount, 2) (ParamType, 5) (ReturnType, 6)};
% \legend{Hallucination, Tool Misalignment, Loop Overcorrection}
% \end{axis}
% \end{tikzpicture}
% \caption{Failure type distribution per subtask.}
% \label{fig:failure-stats}
% \end{minipage}
\end{figure*}

==> figures/fsm.tex <==
\begin{figure}[H]
\begin{tikzpicture}[
  node distance=12mm and 18mm,
  % >=Stealth,
  state/.style={circle, draw, minimum size=9mm, inner sep=1.2pt, font=\footnotesize},
  label/.style={font=\footnotesize}
]

% Nodes (relative placement)
\node[state] (input) {prompt};
\node[state,below=of input] (agent) {agent};
\node[state,right=of agent] (though) {though};
\node[state,right=of though] (tool) {tool};
\node[state,below=of agent] (lint) {lint};
\node[state,accepting,below=of though] (output) {result};

% Edges
\draw[->] (input) -- (agent);
\draw[->] (agent) -- (though);
\draw[->] (though) -- (tool);
\draw[->] (tool) edge [bend left] node [label,below] {continue} (agent);
\draw[->] (agent) edge node [label,right] {respond} (lint);
\draw[->] (lint) -- (output);
\draw[->] (lint) edge [bend left] node [label,left] {feedback} (input);
\end{tikzpicture}
\caption{Tool-augmented type inference loop represented as a state machine, where the agent iteratively issues tool calls, integrates observable evidence, and refines candidate signatures under linter-guided constraints.}
\end{figure}

